A Bayesian approach to recover the theoretical temperature-dependent hatch date distribution from biased samples: the case of the common dolphinfish (Coryphaena hippurus)

Reproductive phenology, growth and mortality rates are key ecological parameters that determine population dynamics and are therefore of vital importance to stock assessment models for fisheries management. In many fish species, the spawning phenology is sensitive to environmental factors that modulate or trigger the spawning event, which differ between regions and seasons. In addition, climate change may also alter patterns of reproductive phenology at the community level. Usually, hatch-date distributions are determined back-calculating the age estimated on calcified structures from the capture date. However, these estimated distributions could be biased due to mortality processes or time spaced samplings derived from fishery. Here, we present a Bayesian approach that functions as a predictive model for the hatching date of individuals from a fishery-dependent sampling with temporal biases. We show that the shape and shift of the observed distribution is corrected. This model can be applied in fisheries with multiple cohorts, for species with a wide geographical distribution and living under contrasting environmental regimes and individuals with different life histories such as thermo-dependent growth, length-dependent mortality rates, etc.

==> (inline-0) <==
\begin{longtable}[c]{lllll}
	\caption{Otolith readings of juvenile dolphinfish, including date of capture, for 13 Mediterranean cohorts (3 years from the Balearic Islands and 8 years from Malta).}
	\label{tab:table-1}\\
	\textbf{Area} & \textbf{Catch Date} & \textbf{Age} & \textbf{FL (cm)} & \textbf{Birthdate}\\
	\endfirsthead
	\multicolumn{5}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\textbf{Area} & \textbf{Catch Date} & \textbf{Age} & \textbf{FL (cm)} & \textbf{Birthdate}\\
	\endhead
	Balearic Islands & 09/11/2004 & 97 & 37.5 & 04/08/2004 \\
	Balearic Islands & 09/11/2004 & 97 & 40.4 & 04/08/2004 \\
	Balearic Islands & 05/11/2004 & 95 & 42.6 & 02/08/2004 \\
	Balearic Islands & 09/11/2004 & 170 & 44.9 & 23/05/2004 \\
	Balearic Islands & 05/11/2004 & 139 & 44.6 & 19/06/2004 \\
	Balearic Islands & 09/11/2004 & 112 & 43.1 & 20/07/2004 \\
	Balearic Islands & 05/11/2004 & 135 & 45.0 & 23/06/2004 \\
	Balearic Islands & 05/11/2004 & 131 & 46.6 & 27/06/2004 \\
	Balearic Islands & 09/11/2004 & 98 & 45.3 & 03/08/2004 \\
	Balearic Islands & 09/11/2004 & 102 & 43.1 & 30/07/2004 \\
	Balearic Islands & 05/11/2004 & 143 & 45.0 & 15/06/2004 \\
	Balearic Islands & 05/11/2004 & 119 & 46.5 & 09/07/2004 \\
	Balearic Islands & 05/11/2004 & 93 & 48.0 & 04/08/2004 \\
	Balearic Islands & 09/11/2004 & 141 & 47.2 & 21/06/2004 \\
	Balearic Islands & 05/11/2004 & 122 & 48.8 & 06/07/2004 \\
	Balearic Islands & 05/11/2004 & 110 & 47.0 & 18/07/2004 \\
	Balearic Islands & 05/11/2004 & 120 & 45.8 & 08/07/2004 \\
	Balearic Islands & 09/11/2004 & 162 & 46.8 & 31/05/2004 \\
	Balearic Islands & 05/11/2004 & 138 & 47.9 & 20/06/2004 \\
	Balearic Islands & 09/11/2004 & 147 & 49.8 & 15/06/2004 \\
	Balearic Islands & 05/11/2004 & 111 & 49.8 & 17/07/2004 \\
	Balearic Islands & 09/11/2004 & 125 & 52.0 & 07/07/2004 \\
	Balearic Islands & 09/11/2004 & 118 & 52.5 & 14/07/2004 \\
	Balearic Islands & 05/11/2004 & 110 & 51.7 & 18/07/2004 \\
	Balearic Islands & 05/11/2004 & 142 & 53.0 & 16/06/2004 \\
	Balearic Islands & 05/11/2004 & 134 & 53.2 & 24/06/2004 \\
	Balearic Islands & 09/11/2004 & 127 & 51.4 & 05/07/2004 \\
	Balearic Islands & 09/11/2004 & 106 & 54.1 & 26/07/2004 \\
	Balearic Islands & 05/11/2004 & 127 & 56.0 & 01/07/2004 \\
	Balearic Islands & 09/11/2004 & 172 & 54.4 & 21/05/2004 \\
	Balearic Islands & 09/11/2004 & 140 & 59.2 & 22/06/2004 \\
	Balearic Islands & 10/11/2004 & 103 & 36.4 & 30/07/2004 \\
	Balearic Islands & 10/11/2004 & 81 & 38.3 & 21/08/2004 \\
	Balearic Islands & 10/11/2004 & 103 & 38.5 & 30/07/2004 \\
	Balearic Islands & 17/11/2004 & 104 & 39.0 & 05/08/2004 \\
	Balearic Islands & 10/11/2004 & 115 & 40.8 & 18/07/2004 \\
	Balearic Islands & 10/11/2004 & 98 & 40.0 & 04/08/2004 \\
	Balearic Islands & 18/11/2004 & 91 & 40.9 & 19/08/2004 \\
	Balearic Islands & 18/11/2004 & 89 & 40.9 & 21/08/2004 \\
	Balearic Islands & 10/11/2004 & 128 & 42.9 & 05/07/2004 \\
	Balearic Islands & 10/11/2004 & 99 & 42.3 & 03/08/2004 \\
	Balearic Islands & 10/11/2004 & 106 & 43.8 & 27/07/2004 \\
	Balearic Islands & 18/11/2004 & 101 & 43.0 & 09/08/2004 \\
	Balearic Islands & 17/11/2004 & 95 & 43.4 & 14/08/2004 \\
	Balearic Islands & 18/11/2004 & 126 & 42.9 & 15/07/2004 \\
	Balearic Islands & 10/11/2004 & 120 & 44.6 & 13/07/2004 \\
	Balearic Islands & 18/11/2004 & 98 & 45.0 & 12/08/2004 \\
	Balearic Islands & 18/11/2004 & 119 & 44.4 & 22/07/2004 \\
	Balearic Islands & 18/11/2004 & 111 & 44.6 & 30/07/2004 \\
	Balearic Islands & 17/11/2004 & 175 & 45.0 & 26/05/2004 \\
	Balearic Islands & 18/11/2004 & 115 & 44.0 & 26/07/2004 \\
	Balearic Islands & 18/11/2004 & 114 & 43.9 & 27/07/2004 \\
	Balearic Islands & 17/11/2004 & 120 & 43.5 & 20/07/2004 \\
	Balearic Islands & 10/11/2004 & 146 & 45.0 & 17/06/2004 \\
	Balearic Islands & 17/11/2004 & 138 & 45.8 & 02/07/2004 \\
	Balearic Islands & 10/11/2004 & 118 & 47.5 & 15/07/2004 \\
	Balearic Islands & 18/11/2004 & 119 & 45.8 & 22/07/2004 \\
	Balearic Islands & 18/11/2004 & 116 & 46.0 & 25/07/2004 \\
	Balearic Islands & 18/11/2004 & 160 & 47.5 & 11/06/2004 \\
	Balearic Islands & 10/11/2004 & 113 & 45.7 & 20/07/2004 \\
	Balearic Islands & 18/11/2004 & 105 & 47.2 & 05/08/2004 \\
	Balearic Islands & 18/11/2004 & 133 & 46.9 & 08/07/2004 \\
	Balearic Islands & 18/11/2004 & 88 & 47.0 & 22/08/2004 \\
	Balearic Islands & 17/11/2004 & 145 & 47.7 & 25/06/2004 \\
	Balearic Islands & 18/11/2004 & 147 & 46.1 & 24/06/2004 \\
	Balearic Islands & 18/11/2004 & 145 & 48.9 & 26/06/2004 \\
	Balearic Islands & 17/11/2004 & 122 & 48.4 & 18/07/2004 \\
	Balearic Islands & 10/11/2004 & 124 & 47.0 & 09/07/2004 \\
	Balearic Islands & 18/11/2004 & 155 & 48.5 & 16/06/2004 \\
	Balearic Islands & 10/11/2004 & 105 & 46.9 & 28/07/2004 \\
	Balearic Islands & 17/11/2004 & 105 & 48.4 & 04/08/2004 \\
	Balearic Islands & 18/11/2004 & 138 & 48.5 & 03/07/2004 \\
	Balearic Islands & 17/11/2004 & 152 & 47.1 & 18/06/2004 \\
	Balearic Islands & 17/11/2004 & 163 & 49.3 & 07/06/2004 \\
	Balearic Islands & 18/11/2004 & 120 & 48.8 & 21/07/2004 \\
	Balearic Islands & 18/11/2004 & 144 & 49.3 & 27/06/2004 \\
	Balearic Islands & 10/11/2004 & 101 & 48.6 & 01/08/2004 \\
	Balearic Islands & 18/11/2004 & 131 & 50.1 & 10/07/2004 \\
	Balearic Islands & 17/11/2004 & 121 & 48.2 & 19/07/2004 \\
	Balearic Islands & 18/11/2004 & 122 & 49.5 & 19/07/2004 \\
	Balearic Islands & 18/11/2004 & 118 & 51.9 & 23/07/2004 \\
	Balearic Islands & 18/11/2004 & 107 & 51.2 & 03/08/2004 \\
	Balearic Islands & 10/11/2004 & 119 & 50.0 & 14/07/2004 \\
	Balearic Islands & 10/11/2004 & 124 & 51.6 & 09/07/2004 \\
	Balearic Islands & 18/11/2004 & 132 & 51.7 & 09/07/2004 \\
	Balearic Islands & 18/11/2004 & 153 & 53.8 & 18/06/2004 \\
	Balearic Islands & 18/11/2004 & 116 & 52.0 & 25/07/2004 \\
	Balearic Islands & 17/11/2004 & 199 & 53.9 & 02/05/2004 \\
	Balearic Islands & 18/11/2004 & 138 & 52.7 & 03/07/2004 \\
	Balearic Islands & 17/11/2004 & 119 & 55.4 & 21/07/2004 \\
	Balearic Islands & 17/11/2004 & 117 & 53.9 & 23/07/2004 \\
	Balearic Islands & 17/11/2004 & 124 & 56.4 & 16/07/2004 \\
	Balearic Islands & 18/11/2004 & 116 & 53.9 & 25/07/2004 \\
	Balearic Islands & 17/11/2004 & 164 & 59.4 & 06/06/2004 \\
	Balearic Islands & 18/11/2004 & 172 & 55.2 & 30/05/2004 \\
	Balearic Islands & 18/11/2004 & 104 & 58.1 & 06/08/2004 \\
	Balearic Islands & 20/11/2004 & 96 & 38.5 & 16/08/2004 \\
	Balearic Islands & 20/11/2004 & 115 & 38.0 & 28/07/2004 \\
	Balearic Islands & 20/11/2004 & 105 & 40.2 & 07/08/2004 \\
	Balearic Islands & 20/11/2004 & 122 & 44.2 & 21/07/2004 \\
	Balearic Islands & 20/11/2004 & 121 & 43.9 & 22/07/2004 \\
	Balearic Islands & 20/11/2004 & 112 & 43.8 & 31/07/2004 \\
	Balearic Islands & 20/11/2004 & 116 & 47.7 & 27/07/2004 \\
	Balearic Islands & 20/11/2004 & 132 & 46.6 & 11/07/2004 \\
	Balearic Islands & 20/11/2004 & 132 & 49.8 & 11/07/2004 \\
	Balearic Islands & 20/11/2004 & 123 & 51.2 & 20/07/2004 \\
	Balearic Islands & 20/11/2004 & 145 & 51.0 & 28/06/2004 \\
	Balearic Islands & 20/11/2004 & 132 & 50.1 & 11/07/2004 \\
	Balearic Islands & 20/11/2004 & 129 & 54.0 & 14/07/2004 \\
	Balearic Islands & 04/11/2004 & 150 & 41.6 & 07/06/2004 \\
	Balearic Islands & 03/11/2004 & 109 & 43.0 & 17/07/2004 \\
	Balearic Islands & 04/11/2004 & 108 & 43.2 & 19/07/2004 \\
	Balearic Islands & 03/11/2004 & 136 & 44.3 & 20/06/2004 \\
	Balearic Islands & 04/11/2004 & 120 & 43.8 & 07/07/2004 \\
	Balearic Islands & 04/11/2004 & 124 & 43.8 & 03/07/2004 \\
	Balearic Islands & 04/11/2004 & 141 & 43.7 & 16/06/2004 \\
	Balearic Islands & 04/11/2004 & 117 & 42.8 & 10/07/2004 \\
	Balearic Islands & 04/11/2004 & 150 & 43.5 & 07/06/2004 \\
	Balearic Islands & 04/11/2004 & 182 & 45.0 & 06/05/2004 \\
	Balearic Islands & 03/11/2004 & 113 & 45.1 & 13/07/2004 \\
	Balearic Islands & 04/11/2004 & 191 & 44.7 & 27/04/2004 \\
	Balearic Islands & 03/11/2004 & 146 & 44.8 & 10/06/2004 \\
	Balearic Islands & 03/11/2004 & 103 & 47.4 & 23/07/2004 \\
	Balearic Islands & 04/11/2004 & 131 & 44.9 & 26/06/2004 \\
	Balearic Islands & 04/11/2004 & 165 & 46.7 & 23/05/2004 \\
	Balearic Islands & 04/11/2004 & 167 & 46.0 & 21/05/2004 \\
	Balearic Islands & 03/11/2004 & 149 & 46.5 & 07/06/2004 \\
	Balearic Islands & 04/11/2004 & 139 & 46.0 & 18/06/2004 \\
	Balearic Islands & 03/11/2004 & 102 & 47.4 & 24/07/2004 \\
	Balearic Islands & 03/11/2004 & 145 & 48.8 & 11/06/2004 \\
	Balearic Islands & 04/11/2004 & 147 & 47.7 & 10/06/2004 \\
	Balearic Islands & 04/11/2004 & 165 & 48.8 & 23/05/2004 \\
	Balearic Islands & 04/11/2004 & 139 & 47.4 & 18/06/2004 \\
	Balearic Islands & 03/11/2004 & 98 & 48.0 & 28/07/2004 \\
	Balearic Islands & 03/11/2004 & 196 & 50.0 & 21/04/2004 \\
	Balearic Islands & 03/11/2004 & 119 & 51.2 & 07/07/2004 \\
	Balearic Islands & 04/11/2004 & 118 & 50.8 & 09/07/2004 \\
	Balearic Islands & 03/11/2004 & 119 & 50.7 & 07/07/2004 \\
	Balearic Islands & 28/10/2004 & 103 & 50.6 & 17/07/2004 \\
	Balearic Islands & 28/10/2004 & 113 & 52.5 & 07/07/2004 \\
	Balearic Islands & 28/10/2004 & 132 & 52.9 & 18/06/2004 \\
	Balearic Islands & 28/10/2004 & 118 & 50.2 & 02/07/2004 \\
	Balearic Islands & 28/10/2004 & 100 & 52.3 & 20/07/2004 \\
	Balearic Islands & 03/11/2004 & 159 & 52.5 & 28/05/2004 \\
	Balearic Islands & 28/10/2004 & 95 & 54.0 & 25/07/2004 \\
	Balearic Islands & 03/11/2004 & 131 & 55.4 & 25/06/2004 \\
	Balearic Islands & 28/10/2004 & 91 & 55.3 & 29/07/2004 \\
	Balearic Islands & 03/11/2004 & 137 & 58.1 & 19/06/2004 \\
	Balearic Islands & 07/08/1990 & 46 & 16.5 & 22/06/1990 \\
	Balearic Islands & 29/08/1991 & 71 & 19.0 & 19/06/1991 \\
	Balearic Islands & 29/08/1991 & 68 & 19.5 & 22/06/1991 \\
	Balearic Islands & 29/08/1991 & 61 & 19.7 & 29/06/1991 \\
	Balearic Islands & 29/08/1991 & 53 & 21.0 & 07/07/1991 \\
	Balearic Islands & 29/08/1991 & 92 & 21.7 & 29/05/1991 \\
	Balearic Islands & 29/08/1991 & 83 & 22.5 & 07/06/1991 \\
	Balearic Islands & 29/08/1991 & 67 & 23.7 & 23/06/1991 \\
	Balearic Islands & 30/08/1990 & 64 & 23.5 & 27/06/1990 \\
	Balearic Islands & 02/09/1990 & 73 & 23.5 & 21/06/1990 \\
	Balearic Islands & 05/09/1991 & 79 & 24.5 & 18/06/1991 \\
	Balearic Islands & 05/09/1991 & 68 & 25.0 & 29/06/1991 \\
	Balearic Islands & 29/08/1991 & 65 & 26.5 & 25/06/1991 \\
	Balearic Islands & 30/08/1990 & 66 & 26.0 & 25/06/1990 \\
	Balearic Islands & 30/08/1990 & 66 & 26.0 & 25/06/1990 \\
	Balearic Islands & 30/08/1990 & 63 & 25.5 & 28/06/1990 \\
	Balearic Islands & 30/08/1990 & 81 & 26.0 & 10/06/1990 \\
	Balearic Islands & 22/09/1991 & 84 & 26.8 & 30/06/1991 \\
	Balearic Islands & 05/09/1991 & 77 & 27.5 & 20/06/1991 \\
	Balearic Islands & 05/09/1991 & 71 & 27.5 & 26/06/1991 \\
	Balearic Islands & 05/09/1991 & 67 & 27.0 & 30/06/1991 \\
	Balearic Islands & 05/09/1991 & 68 & 27.5 & 29/06/1991 \\
	Balearic Islands & 05/09/1991 & 90 & 27.0 & 07/06/1991 \\
	Balearic Islands & 30/08/1990 & 87 & 27.5 & 04/06/1990 \\
	Balearic Islands & 29/08/1991 & 86 & 27.5 & 04/06/1991 \\
	Balearic Islands & 06/09/1990 & 89 & 30.0 & 09/06/1990 \\
	Balearic Islands & 05/09/1991 & 89 & 27.0 & 08/06/1991 \\
	Balearic Islands & 05/09/1991 & 80 & 28.0 & 17/06/1991 \\
	Balearic Islands & 29/08/1991 & 75 & 29.5 & 15/06/1991 \\
	Balearic Islands & 05/09/1991 & 54 & 28.5 & 13/07/1991 \\
	Balearic Islands & 30/08/1990 & 63 & 29.5 & 28/06/1990 \\
	Balearic Islands & 28/09/1991 & 87 & 30.0 & 03/07/1991 \\
	Balearic Islands & 30/08/1990 & 54 & 29.0 & 07/07/1990 \\
	Balearic Islands & 05/09/1991 & 63 & 30.0 & 04/07/1991 \\
	Balearic Islands & 30/08/1990 & 65 & 30.0 & 26/06/1990 \\
	Balearic Islands & 05/09/1991 & 75 & 28.5 & 22/06/1991 \\
	Balearic Islands & 30/08/1990 & 91 & 30.0 & 31/05/1990 \\
	Balearic Islands & 29/08/1991 & 76 & 29.8 & 14/06/1991 \\
	Balearic Islands & 05/09/1991 & 53 & 30.0 & 14/07/1991 \\
	Balearic Islands & 30/08/1990 & 82 & 30.5 & 09/06/1990 \\
	Balearic Islands & 12/09/1990 & 80 & 31.0 & 24/06/1990 \\
	Balearic Islands & 05/09/1991 & 81 & 30.5 & 16/06/1991 \\
	Balearic Islands & 05/09/1991 & 83 & 31.0 & 14/06/1991 \\
	Balearic Islands & 01/10/1991 & 87 & 29.5 & 06/07/1991 \\
	Balearic Islands & 12/09/1990 & 92 & 32.0 & 12/06/1990 \\
	Balearic Islands & 21/10/1991 & 113 & 30.5 & 30/06/1991 \\
	Balearic Islands & 30/08/1990 & 71 & 30.5 & 20/06/1990 \\
	Balearic Islands & 30/08/1990 & 89 & 30.0 & 02/06/1990 \\
	Balearic Islands & 06/09/1990 & 108 & 32.5 & 21/05/1990 \\
	Balearic Islands & 30/08/1990 & 73 & 32.0 & 18/06/1990 \\
	Balearic Islands & 30/08/1990 & 83 & 31.5 & 08/06/1990 \\
	Balearic Islands & 05/09/1991 & 98 & 31.5 & 30/05/1991 \\
	Balearic Islands & 01/10/1991 & 83 & 31.0 & 10/07/1991 \\
	Balearic Islands & 05/09/1991 & 87 & 32.0 & 10/06/1991 \\
	Balearic Islands & 30/08/1990 & 54 & 33.0 & 07/07/1990 \\
	Balearic Islands & 01/10/1991 & 88 & 31.5 & 05/07/1991 \\
	Balearic Islands & 12/09/1990 & 96 & 35.5 & 08/06/1990 \\
	Balearic Islands & 01/10/1991 & 85 & 32.5 & 08/07/1991 \\
	Balearic Islands & 06/09/1990 & 81 & 35.0 & 17/06/1990 \\
	Balearic Islands & 01/10/1991 & 99 & 32.0 & 24/06/1991 \\
	Balearic Islands & 01/10/1991 & 90 & 37.5 & 03/07/1991 \\
	Balearic Islands & 28/09/1991 & 120 & 36.0 & 31/05/1991 \\
	Balearic Islands & 26/10/1991 & 133 & 36.0 & 15/06/1991 \\
	Balearic Islands & 01/10/1991 & 101 & 34.0 & 22/06/1991 \\
	Balearic Islands & 01/10/1991 & 94 & 35.0 & 29/06/1991 \\
	Balearic Islands & 12/09/1990 & 82 & 36.0 & 22/06/1990 \\
	Balearic Islands & 26/09/1990 & 55 & 38.5 & 02/08/1990 \\
	Balearic Islands & 26/09/1990 & 62 & 37.5 & 26/07/1990 \\
	Balearic Islands & 26/09/1990 & 103 & 37.5 & 15/06/1990 \\
	Balearic Islands & 05/10/1991 & 93 & 37.5 & 04/07/1991 \\
	Balearic Islands & 01/10/1991 & 78 & 35.0 & 15/07/1991 \\
	Balearic Islands & 01/10/1991 & 93 & 35.0 & 30/06/1991 \\
	Balearic Islands & 01/10/1991 & 100 & 37.0 & 23/06/1991 \\
	Balearic Islands & 12/09/1990 & 108 & 38.0 & 27/05/1990 \\
	Balearic Islands & 06/09/1990 & 80 & 39.0 & 18/06/1990 \\
	Balearic Islands & 12/09/1990 & 104 & 39.0 & 31/05/1990 \\
	Balearic Islands & 06/09/1990 & 96 & 40.5 & 02/06/1990 \\
	Balearic Islands & 21/10/1991 & 81 & 40.0 & 01/08/1991 \\
	Balearic Islands & 12/11/1991 & 114 & 38.5 & 21/07/1991 \\
	Balearic Islands & 01/10/1991 & 105 & 39.5 & 18/06/1991 \\
	Balearic Islands & 01/10/1991 & 117 & 40.0 & 06/06/1991 \\
	Balearic Islands & 06/09/1990 & 68 & 41.0 & 30/06/1990 \\
	Balearic Islands & 16/10/1991 & 120 & 40.5 & 18/06/1991 \\
	Balearic Islands & 12/11/1991 & 99 & 42.5 & 05/08/1991 \\
	Balearic Islands & 12/11/1991 & 136 & 43.0 & 29/06/1991 \\
	Balearic Islands & 16/10/1991 & 163 & 45.5 & 06/05/1991 \\
	Balearic Islands & 19/11/1991 & 143 & 43.0 & 29/06/1991 \\
	Balearic Islands & 12/11/1991 & 121 & 43.5 & 14/07/1991 \\
	Balearic Islands & 22/09/1991 & 112 & 44.5 & 02/06/1991 \\
	Balearic Islands & 26/09/1990 & 69 & 44.0 & 19/07/1990 \\
	Balearic Islands & 19/11/1991 & 147 & 47.0 & 25/06/1991 \\
	Balearic Islands & 05/10/1991 & 108 & 44.0 & 19/06/1991 \\
	Balearic Islands & 16/10/1991 & 114 & 44.0 & 24/06/1991 \\
	Balearic Islands & 12/11/1991 & 121 & 45.0 & 14/07/1991 \\
	Balearic Islands & 04/12/1990 & 167 & 43.5 & 20/06/1990 \\
	Balearic Islands & 12/11/1991 & 142 & 55.0 & 23/06/1991 \\
	Balearic Islands & 04/12/1990 & 93 & 45.0 & 02/09/1990 \\
	Balearic Islands & 04/12/1990 & 163 & 45.5 & 24/06/1990 \\
	Balearic Islands & 11/11/1991 & 142 & 48.0 & 22/06/1991 \\
	Balearic Islands & 19/11/1991 & 136 & 49.0 & 06/07/1991 \\
	Balearic Islands & 12/11/1991 & 138 & 48.5 & 27/06/1991 \\
	Balearic Islands & 16/10/1991 & 157 & 46.5 & 12/05/1991 \\
	Balearic Islands & 12/11/1991 & 123 & 48.0 & 12/07/1991 \\
	Balearic Islands & 12/11/1991 & 134 & 48.5 & 01/07/1991 \\
	Balearic Islands & 26/09/1990 & 107 & 46.0 & 11/06/1990 \\
	Balearic Islands & 16/10/1991 & 123 & 57.0 & 15/06/1991 \\
	Balearic Islands & 04/12/1990 & 115 & 50.0 & 11/08/1990 \\
	Balearic Islands & 04/12/1990 & 176 & 47.5 & 11/06/1990 \\
	Balearic Islands & 20/11/1990 & 168 & 50.0 & 05/06/1990 \\
	Balearic Islands & 16/10/1991 & 106 & 48.3 & 02/07/1991 \\
	Balearic Islands & 20/11/1990 & 140 & 50.0 & 03/07/1990 \\
	Balearic Islands & 04/12/1990 & 164 & 52.0 & 23/06/1990 \\
	Balearic Islands & 16/10/1991 & 127 & 49.0 & 11/06/1991 \\
	Balearic Islands & 04/12/1990 & 174 & 49.0 & 13/06/1990 \\
	Balearic Islands & 12/11/1991 & 137 & 52.0 & 28/06/1991 \\
	Balearic Islands & 02/11/1990 & 163 & 52.0 & 23/05/1990 \\
	Balearic Islands & 04/12/1990 & 81 & 50.5 & 14/09/1990 \\
	Balearic Islands & 16/10/1991 & 122 & 52.0 & 16/06/1991 \\
	Balearic Islands & 20/11/1990 & 126 & 52.0 & 17/07/1990 \\
	Balearic Islands & 04/12/1990 & 170 & 53.5 & 17/06/1990 \\
	Balearic Islands & 19/11/1991 & 166 & 56.5 & 06/06/1991 \\
	Balearic Islands & 04/12/1990 & 123 & 55.0 & 03/08/1990 \\
	Balearic Islands & 16/10/1991 & 103 & 54.0 & 05/07/1991 \\
	Balearic Islands & 12/11/1991 & 159 & 58.5 & 06/06/1991 \\
	Balearic Islands & 11/11/1991 & 143 & 58.0 & 21/06/1991 \\
	Balearic Islands & 04/07/1991 & 362 & 67.0 & 07/07/1990 \\
	Balearic Islands & 04/07/1991 & 232 & 73.5 & 14/11/1990 \\
	Balearic Islands & 16/07/1991 & 236 & 72.5 & 22/11/1990 \\
	Balearic Islands & 12/06/1990 & 221 & 74.0 & 03/11/1989 \\
	Balearic Islands & 19/06/1990 & 189 & 80.0 & 12/12/1989 \\
	Balearic Islands & 06/08/1991 & 248 & 83.5 & 01/12/1990 \\
	Balearic Islands & 29/08/1991 & 190 & 88.5 & 20/02/1991 \\
	Balearic Islands & 05/11/1991 & 286 & 93.0 & 23/01/1991 \\
	Balearic Islands & 03/09/1991 & 244 & 97.0 & 02/01/1991 \\
	Balearic Islands & 06/11/1990 & 297 & 97.5 & 13/01/1990 \\
	Balearic Islands & 01/08/1991 & 217 & 106.0 & 27/12/1990 \\
	Balearic Islands & 29/05/1990 & 350 & 113.6 & 13/06/1989 \\
	Balearic Islands & 09/05/1990 & 325 & 111.2 & 18/06/1989 \\
	Balearic Islands & 02/07/1991 & 339 & 112.5 & 28/07/1990 \\
	Balearic Islands & 28/06/1991 & 318 & 117.0 & 14/08/1990 \\
	Malta & 29/07/2008 & 27 & 17.0 & 02/07/2008 \\
	Malta & 29/07/2008 & 27 & 18.5 & 02/07/2008 \\
	Malta & 29/07/2008 & 27 & 25.0 & 02/07/2008 \\
	Malta & 29/07/2008 & 29 & 17.0 & 30/06/2008 \\
	Malta & 29/07/2008 & 29 & 18.5 & 30/06/2008 \\
	Malta & 29/07/2008 & 30 & 17.0 & 29/06/2008 \\
	Malta & 29/07/2008 & 30 & 18.5 & 29/06/2008 \\
	Malta & 29/07/2008 & 30 & 19.5 & 29/06/2008 \\
	Malta & 29/07/2008 & 30 & 20.5 & 29/06/2008 \\
	Malta & 29/07/2008 & 31 & 17.0 & 28/06/2008 \\
	Malta & 29/07/2008 & 31 & 17.0 & 28/06/2008 \\
	Malta & 29/07/2008 & 31 & 18.0 & 28/06/2008 \\
	Malta & 29/07/2008 & 31 & 18.5 & 28/06/2008 \\
	Malta & 29/07/2008 & 31 & 18.5 & 28/06/2008 \\
	Malta & 29/07/2008 & 31 & 19.0 & 28/06/2008 \\
	Malta & 29/07/2008 & 32 & 17.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 18.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 18.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 18.5 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 19.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 19.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 19.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 32 & 19.0 & 27/06/2008 \\
	Malta & 29/07/2008 & 33 & 16.5 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 17.0 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 17.5 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 18.5 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 18.5 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 18.5 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 19.0 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 20.5 & 26/06/2008 \\
	Malta & 29/07/2008 & 33 & 20.5 & 26/06/2008 \\
	Malta & 05/08/2008 & 33 & 22.0 & 03/07/2008 \\
	Malta & 29/07/2008 & 34 & 15.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 17.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 17.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 17.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 17.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 18.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 18.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 18.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 19.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 19.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 19.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 19.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 20.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 20.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 20.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 20.5 & 25/06/2008 \\
	Malta & 29/07/2008 & 34 & 21.0 & 25/06/2008 \\
	Malta & 22/08/2011 & 34 & 21.5 & 19/07/2011 \\
	Malta & 29/07/2008 & 35 & 15.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 16.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 17.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 17.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 18.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 19.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 19.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 19.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 19.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 20.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 20.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 20.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 20.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 20.5 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 21.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 35 & 21.5 & 24/06/2008 \\
	Malta & 12/09/2011 & 35 & 23.0 & 08/08/2011 \\
	Malta & 29/07/2008 & 36 & 16.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 17.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 17.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 18.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 18.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 18.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 18.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 18.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 19.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 19.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 19.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 19.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 19.5 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 20.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 20.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 21.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 21.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 21.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 22.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 22.0 & 23/06/2008 \\
	Malta & 29/07/2008 & 36 & 22.5 & 23/06/2008 \\
	Malta & 05/08/2008 & 36.5 & 24.0 & 29/06/2008 \\
	Malta & 29/07/2008 & 37 & 16.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 17.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 17.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 17.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 17.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 18.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 18.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 18.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 18.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 19.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 20.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 20.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 20.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 20.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 20.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 21.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 21.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 21.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 22.5 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 23.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 23.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 23.0 & 22/06/2008 \\
	Malta & 29/07/2008 & 37 & 23.5 & 22/06/2008 \\
	Malta & 05/08/2008 & 37 & 24.5 & 29/06/2008 \\
	Malta & 05/08/2008 & 37.5 & 28.0 & 28/06/2008 \\
	Malta & 29/07/2008 & 38 & 16.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 18.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 18.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 18.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 18.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 19.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 19.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 19.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 20.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 20.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 21.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 21.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 21.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 21.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 22.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 23.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 23.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 24.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 24.0 & 21/06/2008 \\
	Malta & 29/07/2008 & 38 & 24.5 & 21/06/2008 \\
	Malta & 12/09/2011 & 38 & 23.5 & 05/08/2011 \\
	Malta & 29/07/2008 & 39 & 18.0 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 19.5 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 20.0 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 20.5 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 21.0 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 21.0 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 21.0 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 22.0 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 23.5 & 20/06/2008 \\
	Malta & 29/07/2008 & 39 & 24.0 & 20/06/2008 \\
	Malta & 22/08/2011 & 39 & 24.0 & 14/07/2011 \\
	Malta & 12/09/2011 & 39 & 22.5 & 04/08/2011 \\
	Malta & 05/08/2008 & 39.5 & 27.0 & 26/06/2008 \\
	Malta & 29/07/2008 & 40 & 10.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 17.0 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 17.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 18.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 20.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 20.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 20.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 21.0 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 21.5 & 19/06/2008 \\
	Malta & 29/07/2008 & 40 & 21.5 & 19/06/2008 \\
	Malta & 12/09/2011 & 40 & 23.0 & 03/08/2011 \\
	Malta & 05/08/2008 & 40.5 & 26.0 & 25/06/2008 \\
	Malta & 29/07/2008 & 41 & 19.5 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 19.5 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 20.0 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 20.5 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 22.0 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 22.5 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 22.5 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 23.0 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 23.0 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 23.5 & 18/06/2008 \\
	Malta & 29/07/2008 & 41 & 25.5 & 18/06/2008 \\
	Malta & 05/08/2008 & 41 & 26.0 & 25/06/2008 \\
	Malta & 05/08/2008 & 41 & 26.0 & 25/06/2008 \\
	Malta & 05/08/2008 & 41 & 27.5 & 25/06/2008 \\
	Malta & 05/08/2008 & 41 & 28.5 & 25/06/2008 \\
	Malta & 24/08/2010 & 41 & 33.0 & 14/07/2010 \\
	Malta & 19/08/2011 & 41 & 28.5 & 09/07/2011 \\
	Malta & 27/08/2007 & 41.5 & 32.0 & 16/07/2007 \\
	Malta & 05/08/2008 & 41.5 & 23.5 & 24/06/2008 \\
	Malta & 05/08/2008 & 41.5 & 25.0 & 24/06/2008 \\
	Malta & 05/08/2008 & 41.5 & 26.0 & 24/06/2008 \\
	Malta & 05/08/2008 & 41.5 & 28.0 & 24/06/2008 \\
	Malta & 05/08/2008 & 41.5 & 29.5 & 24/06/2008 \\
	Malta & 05/08/2008 & 41.5 & 30.0 & 24/06/2008 \\
	Malta & 29/07/2008 & 42 & 19.5 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 20.0 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 20.5 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 21.0 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 21.5 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 21.5 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 22.5 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 22.5 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 23.0 & 17/06/2008 \\
	Malta & 29/07/2008 & 42 & 25.0 & 17/06/2008 \\
	Malta & 05/08/2008 & 42 & 23.0 & 24/06/2008 \\
	Malta & 19/08/2011 & 42 & 22.5 & 08/07/2011 \\
	Malta & 19/08/2011 & 42 & 30.0 & 08/07/2011 \\
	Malta & 12/09/2011 & 42 & 21.0 & 01/08/2011 \\
	Malta & 05/08/2008 & 42.5 & 24.0 & 23/06/2008 \\
	Malta & 05/08/2008 & 42.5 & 27.0 & 23/06/2008 \\
	Malta & 20/09/2010 & 42.5 & 28.0 & 08/08/2010 \\
	Malta & 20/09/2010 & 42.5 & 35.0 & 08/08/2010 \\
	Malta & 29/07/2008 & 43 & 22.5 & 16/06/2008 \\
	Malta & 29/07/2008 & 43 & 23.0 & 16/06/2008 \\
	Malta & 29/07/2008 & 43 & 23.5 & 16/06/2008 \\
	Malta & 29/07/2008 & 43 & 24.0 & 16/06/2008 \\
	Malta & 05/08/2008 & 43 & 24.5 & 23/06/2008 \\
	Malta & 05/08/2008 & 43 & 25.5 & 23/06/2008 \\
	Malta & 12/09/2011 & 43 & 24.0 & 31/07/2011 \\
	Malta & 30/08/2012 & 43 & 25.5 & 18/07/2012 \\
	Malta & 05/08/2008 & 43.5 & 26.0 & 22/06/2008 \\
	Malta & 24/08/2010 & 43.5 & 29.5 & 11/07/2010 \\
	Malta & 29/07/2008 & 44 & 22.0 & 15/06/2008 \\
	Malta & 05/08/2008 & 44 & 29.0 & 22/06/2008 \\
	Malta & 19/08/2011 & 44 & 27.0 & 06/07/2011 \\
	Malta & 12/09/2011 & 44 & 22.0 & 30/07/2011 \\
	Malta & 05/08/2008 & 44.5 & 23.5 & 21/06/2008 \\
	Malta & 05/08/2008 & 44.5 & 24.0 & 21/06/2008 \\
	Malta & 05/08/2008 & 44.5 & 24.5 & 21/06/2008 \\
	Malta & 29/07/2008 & 45 & 22.0 & 14/06/2008 \\
	Malta & 29/07/2008 & 45 & 22.5 & 14/06/2008 \\
	Malta & 29/07/2008 & 45 & 23.5 & 14/06/2008 \\
	Malta & 05/08/2008 & 45 & 26.0 & 21/06/2008 \\
	Malta & 19/08/2011 & 45 & 24.0 & 05/07/2011 \\
	Malta & 19/08/2011 & 45 & 27.5 & 05/07/2011 \\
	Malta & 22/08/2011 & 45 & 24.0 & 08/07/2011 \\
	Malta & 22/08/2011 & 45 & 26.5 & 08/07/2011 \\
	Malta & 12/09/2011 & 45 & 22.5 & 29/07/2011 \\
	Malta & 30/08/2012 & 45 & 27.0 & 16/07/2012 \\
	Malta & 12/09/2013 & 45 & 29.0 & 29/07/2013 \\
	Malta & 05/08/2008 & 45.5 & 27.5 & 20/06/2008 \\
	Malta & 20/09/2010 & 46 & 27.5 & 05/08/2010 \\
	Malta & 22/08/2011 & 46 & 25.0 & 07/07/2011 \\
	Malta & 22/08/2011 & 46 & 26.5 & 07/07/2011 \\
	Malta & 22/08/2011 & 46 & 27.5 & 07/07/2011 \\
	Malta & 05/08/2008 & 46.5 & 23.5 & 19/06/2008 \\
	Malta & 05/08/2008 & 46.5 & 25.5 & 19/06/2008 \\
	Malta & 24/08/2010 & 46.5 & 26.5 & 08/07/2010 \\
	Malta & 29/07/2008 & 47 & 22.0 & 12/06/2008 \\
	Malta & 29/07/2008 & 47 & 22.0 & 12/06/2008 \\
	Malta & 29/07/2008 & 47 & 22.5 & 12/06/2008 \\
	Malta & 29/07/2008 & 47 & 22.5 & 12/06/2008 \\
	Malta & 29/07/2008 & 47 & 23.5 & 12/06/2008 \\
	Malta & 29/07/2008 & 47 & 25.0 & 12/06/2008 \\
	Malta & 29/07/2008 & 47 & 27.5 & 12/06/2008 \\
	Malta & 05/08/2008 & 47 & 29.0 & 19/06/2008 \\
	Malta & 22/08/2011 & 47 & 25.0 & 06/07/2011 \\
	Malta & 22/08/2011 & 47 & 27.0 & 06/07/2011 \\
	Malta & 12/09/2011 & 47 & 28.0 & 27/07/2011 \\
	Malta & 30/08/2012 & 47 & 29.0 & 14/07/2012 \\
	Malta & 05/08/2008 & 47.5 & 26.0 & 18/06/2008 \\
	Malta & 05/08/2008 & 47.5 & 27.5 & 18/06/2008 \\
	Malta & 05/08/2008 & 48 & 27.0 & 18/06/2008 \\
	Malta & 05/08/2008 & 48 & 27.0 & 18/06/2008 \\
	Malta & 22/08/2011 & 48 & 27.0 & 05/07/2011 \\
	Malta & 22/08/2011 & 48 & 27.0 & 05/07/2011 \\
	Malta & 30/08/2012 & 48 & 27.5 & 13/07/2012 \\
	Malta & 05/08/2008 & 48.5 & 26.0 & 17/06/2008 \\
	Malta & 27/08/2007 & 49 & 32.2 & 09/07/2007 \\
	Malta & 29/07/2008 & 49 & 26.0 & 10/06/2008 \\
	Malta & 05/08/2008 & 49 & 27.0 & 17/06/2008 \\
	Malta & 24/08/2010 & 49 & 22.5 & 06/07/2010 \\
	Malta & 19/08/2011 & 49 & 22.5 & 01/07/2011 \\
	Malta & 19/08/2011 & 49 & 29.5 & 01/07/2011 \\
	Malta & 22/08/2011 & 49 & 24.5 & 04/07/2011 \\
	Malta & 22/08/2011 & 49 & 26.5 & 04/07/2011 \\
	Malta & 12/09/2011 & 49 & 25.0 & 25/07/2011 \\
	Malta & 05/08/2008 & 49.5 & 24.5 & 16/06/2008 \\
	Malta & 05/08/2008 & 49.5 & 26.5 & 16/06/2008 \\
	Malta & 05/08/2008 & 49.5 & 30.0 & 16/06/2008 \\
	Malta & 05/08/2008 & 49.5 & 31.5 & 16/06/2008 \\
	Malta & 24/08/2010 & 49.5 & 31.5 & 05/07/2010 \\
	Malta & 29/07/2008 & 50 & 22.0 & 09/06/2008 \\
	Malta & 29/07/2008 & 50 & 24.5 & 09/06/2008 \\
	Malta & 19/08/2011 & 50 & 28.5 & 30/06/2011 \\
	Malta & 19/08/2011 & 50 & 28.5 & 30/06/2011 \\
	Malta & 22/08/2011 & 50 & 27.5 & 03/07/2011 \\
	Malta & 12/09/2011 & 50 & 24.5 & 24/07/2011 \\
	Malta & 05/08/2008 & 50.5 & 27.5 & 15/06/2008 \\
	Malta & 05/08/2008 & 50.5 & 29.5 & 15/06/2008 \\
	Malta & 05/08/2008 & 51 & 24.0 & 15/06/2008 \\
	Malta & 05/08/2008 & 51 & 25.5 & 15/06/2008 \\
	Malta & 05/08/2008 & 51 & 27.0 & 15/06/2008 \\
	Malta & 05/08/2008 & 51 & 27.5 & 15/06/2008 \\
	Malta & 19/08/2011 & 51 & 29.0 & 29/06/2011 \\
	Malta & 19/08/2011 & 51 & 32.0 & 29/06/2011 \\
	Malta & 19/08/2011 & 51 & 33.5 & 29/06/2011 \\
	Malta & 22/08/2011 & 51 & 27.0 & 02/07/2011 \\
	Malta & 05/08/2008 & 51.5 & 23.0 & 14/06/2008 \\
	Malta & 20/09/2010 & 51.5 & 33.5 & 30/07/2010 \\
	Malta & 21/08/2007 & 52 & 27.5 & 30/06/2007 \\
	Malta & 19/08/2011 & 52 & 24.0 & 28/06/2011 \\
	Malta & 19/08/2011 & 52 & 28.5 & 28/06/2011 \\
	Malta & 22/08/2011 & 52 & 27.0 & 01/07/2011 \\
	Malta & 30/08/2012 & 52 & 30.0 & 09/07/2012 \\
	Malta & 05/08/2008 & 52.5 & 27.5 & 13/06/2008 \\
	Malta & 05/08/2008 & 52.5 & 30.0 & 13/06/2008 \\
	Malta & 29/07/2008 & 53 & 29.0 & 06/06/2008 \\
	Malta & 24/08/2010 & 53 & 29.5 & 02/07/2010 \\
	Malta & 20/09/2010 & 53 & 31.0 & 29/07/2010 \\
	Malta & 19/08/2011 & 53 & 31.0 & 27/06/2011 \\
	Malta & 22/08/2011 & 53 & 29.5 & 30/06/2011 \\
	Malta & 12/09/2013 & 53 & 31.0 & 21/07/2013 \\
	Malta & 20/09/2010 & 53.5 & 29.0 & 28/07/2010 \\
	Malta & 19/08/2011 & 54 & 29.0 & 26/06/2011 \\
	Malta & 19/08/2011 & 54 & 29.5 & 26/06/2011 \\
	Malta & 22/08/2011 & 54 & 29.0 & 29/06/2011 \\
	Malta & 30/08/2012 & 54 & 28.5 & 07/07/2012 \\
	Malta & 12/09/2013 & 54 & 30.0 & 20/07/2013 \\
	Malta & 05/08/2008 & 54.5 & 29.0 & 11/06/2008 \\
	Malta & 20/09/2010 & 54.5 & 30.0 & 27/07/2010 \\
	Malta & 20/09/2010 & 55 & 31.0 & 27/07/2010 \\
	Malta & 19/08/2011 & 55 & 29.0 & 25/06/2011 \\
	Malta & 22/08/2011 & 55 & 27.0 & 28/06/2011 \\
	Malta & 22/08/2011 & 55 & 27.5 & 28/06/2011 \\
	Malta & 30/08/2012 & 55 & 30.0 & 06/07/2012 \\
	Malta & 12/09/2013 & 55 & 30.5 & 19/07/2013 \\
	Malta & 05/08/2008 & 55.5 & 23.5 & 10/06/2008 \\
	Malta & 05/08/2008 & 56 & 28.5 & 10/06/2008 \\
	Malta & 24/08/2010 & 56 & 30.5 & 29/06/2010 \\
	Malta & 20/09/2010 & 56 & 31.0 & 26/07/2010 \\
	Malta & 19/08/2011 & 56 & 25.0 & 24/06/2011 \\
	Malta & 19/08/2011 & 56 & 30.5 & 24/06/2011 \\
	Malta & 30/08/2012 & 56 & 28.5 & 05/07/2012 \\
	Malta & 12/09/2013 & 56 & 31.5 & 18/07/2013 \\
	Malta & 27/08/2007 & 56.5 & 32.1 & 01/07/2007 \\
	Malta & 05/08/2008 & 56.5 & 33.0 & 09/06/2008 \\
	Malta & 22/09/2006 & 57 & 25.3 & 27/07/2006 \\
	Malta & 22/08/2011 & 57 & 28.0 & 26/06/2011 \\
	Malta & 12/09/2011 & 57 & 23.0 & 17/07/2011 \\
	Malta & 30/08/2012 & 57 & 28.0 & 04/07/2012 \\
	Malta & 21/08/2006 & 58 & 32.8 & 24/06/2006 \\
	Malta & 22/09/2006 & 58 & 28.7 & 26/07/2006 \\
	Malta & 20/09/2010 & 58 & 32.0 & 24/07/2010 \\
	Malta & 19/08/2011 & 58 & 29.5 & 22/06/2011 \\
	Malta & 19/08/2011 & 58 & 32.5 & 22/06/2011 \\
	Malta & 22/08/2011 & 58 & 27.0 & 25/06/2011 \\
	Malta & 12/09/2013 & 58 & 32.0 & 16/07/2013 \\
	Malta & 22/09/2006 & 59 & 28.0 & 25/07/2006 \\
	Malta & 22/08/2011 & 59 & 27.0 & 24/06/2011 \\
	Malta & 12/09/2013 & 59 & 31.5 & 15/07/2013 \\
	Malta & 20/09/2010 & 59.5 & 30.5 & 22/07/2010 \\
	Malta & 20/09/2010 & 59.5 & 31.5 & 22/07/2010 \\
	Malta & 03/09/2006 & 60 & 31.4 & 05/07/2006 \\
	Malta & 20/09/2010 & 60 & 29.5 & 22/07/2010 \\
	Malta & 19/08/2011 & 60 & 30.0 & 20/06/2011 \\
	Malta & 19/08/2011 & 60 & 32.5 & 20/06/2011 \\
	Malta & 19/08/2011 & 60 & 33.5 & 20/06/2011 \\
	Malta & 12/09/2013 & 60 & 30.5 & 14/07/2013 \\
	Malta & 20/09/2010 & 60.5 & 29.0 & 21/07/2010 \\
	Malta & 20/09/2010 & 60.5 & 30.0 & 21/07/2010 \\
	Malta & 03/09/2006 & 61 & 35.0 & 04/07/2006 \\
	Malta & 22/09/2006 & 61 & 26.4 & 23/07/2006 \\
	Malta & 19/08/2011 & 61 & 32.0 & 19/06/2011 \\
	Malta & 30/08/2012 & 61 & 31.0 & 30/06/2012 \\
	Malta & 12/09/2013 & 61 & 33.5 & 13/07/2013 \\
	Malta & 12/09/2013 & 61 & 33.5 & 13/07/2013 \\
	Malta & 03/09/2006 & 62 & 28.8 & 03/07/2006 \\
	Malta & 20/09/2010 & 62 & 32.0 & 20/07/2010 \\
	Malta & 20/09/2010 & 62 & 33.5 & 20/07/2010 \\
	Malta & 20/09/2010 & 62 & 33.5 & 20/07/2010 \\
	Malta & 19/08/2011 & 62 & 31.5 & 18/06/2011 \\
	Malta & 19/08/2011 & 62 & 34.0 & 18/06/2011 \\
	Malta & 12/09/2013 & 62 & 31.5 & 12/07/2013 \\
	Malta & 12/09/2013 & 62 & 32.0 & 12/07/2013 \\
	Malta & 12/09/2013 & 62 & 33.5 & 12/07/2013 \\
	Malta & 03/09/2006 & 63 & 30.5 & 02/07/2006 \\
	Malta & 22/09/2006 & 63 & 32.5 & 21/07/2006 \\
	Malta & 20/09/2010 & 63 & 37.0 & 19/07/2010 \\
	Malta & 18/08/2011 & 63 & 33.0 & 16/06/2011 \\
	Malta & 22/08/2011 & 63 & 29.5 & 20/06/2011 \\
	Malta & 03/09/2006 & 64 & 32.0 & 01/07/2006 \\
	Malta & 03/09/2006 & 64 & 36.0 & 01/07/2006 \\
	Malta & 19/08/2011 & 64 & 35.5 & 16/06/2011 \\
	Malta & 21/08/2006 & 65 & 46.0 & 17/06/2006 \\
	Malta & 22/09/2006 & 65 & 31.0 & 19/07/2006 \\
	Malta & 24/10/2010 & 65 & 39.0 & 20/08/2010 \\
	Malta & 12/09/2013 & 65 & 32.0 & 09/07/2013 \\
	Malta & 20/09/2010 & 65.5 & 32.0 & 16/07/2010 \\
	Malta & 24/10/2010 & 65.5 & 35.5 & 19/08/2010 \\
	Malta & 21/08/2006 & 66 & 35.0 & 16/06/2006 \\
	Malta & 03/09/2006 & 66 & 38.0 & 29/06/2006 \\
	Malta & 19/08/2011 & 66 & 34.5 & 14/06/2011 \\
	Malta & 19/08/2011 & 66 & 35.0 & 14/06/2011 \\
	Malta & 20/09/2010 & 66.5 & 34.5 & 15/07/2010 \\
	Malta & 03/09/2006 & 67 & 31.6 & 28/06/2006 \\
	Malta & 03/09/2006 & 67 & 32.0 & 28/06/2006 \\
	Malta & 03/09/2006 & 67 & 32.0 & 28/06/2006 \\
	Malta & 03/09/2006 & 67 & 32.4 & 28/06/2006 \\
	Malta & 03/09/2006 & 67 & 38.0 & 28/06/2006 \\
	Malta & 15/12/2010 & 67 & 45.6 & 09/10/2010 \\
	Malta & 12/09/2013 & 67 & 34.5 & 07/07/2013 \\
	Malta & 21/08/2006 & 68 & 35.7 & 14/06/2006 \\
	Malta & 21/08/2006 & 68 & 36.0 & 14/06/2006 \\
	Malta & 21/08/2006 & 68 & 37.4 & 14/06/2006 \\
	Malta & 03/09/2006 & 68 & 30.2 & 27/06/2006 \\
	Malta & 03/09/2006 & 68 & 33.0 & 27/06/2006 \\
	Malta & 22/09/2006 & 68 & 21.0 & 16/07/2006 \\
	Malta & 22/09/2006 & 68 & 28.0 & 16/07/2006 \\
	Malta & 22/09/2006 & 68 & 32.1 & 16/07/2006 \\
	Malta & 21/08/2006 & 69 & 35.4 & 13/06/2006 \\
	Malta & 03/09/2006 & 69 & 33.0 & 26/06/2006 \\
	Malta & 19/08/2011 & 69 & 36.0 & 11/06/2011 \\
	Malta & 30/08/2012 & 69 & 31.5 & 22/06/2012 \\
	Malta & 04/10/2013 & 69 & 32.0 & 27/07/2013 \\
	Malta & 21/08/2006 & 70 & 34.9 & 12/06/2006 \\
	Malta & 03/09/2006 & 70 & 40.4 & 25/06/2006 \\
	Malta & 24/10/2010 & 70.5 & 35.5 & 14/08/2010 \\
	Malta & 21/08/2006 & 71 & 37.0 & 11/06/2006 \\
	Malta & 21/08/2006 & 71 & 40.0 & 11/06/2006 \\
	Malta & 03/09/2006 & 71 & 30.5 & 24/06/2006 \\
	Malta & 03/09/2006 & 71 & 39.5 & 24/06/2006 \\
	Malta & 24/10/2010 & 71 & 39.0 & 14/08/2010 \\
	Malta & 22/08/2005 & 72 & 40.0 & 11/06/2005 \\
	Malta & 21/08/2006 & 72 & 34.8 & 10/06/2006 \\
	Malta & 21/08/2006 & 72 & 35.5 & 10/06/2006 \\
	Malta & 21/08/2006 & 72 & 38.0 & 10/06/2006 \\
	Malta & 21/08/2006 & 72 & 40.0 & 10/06/2006 \\
	Malta & 22/09/2006 & 72 & 28.2 & 12/07/2006 \\
	Malta & 19/08/2011 & 72 & 35.0 & 08/06/2011 \\
	Malta & 03/09/2006 & 73 & 36.5 & 22/06/2006 \\
	Malta & 22/09/2006 & 73 & 30.0 & 11/07/2006 \\
	Malta & 24/10/2010 & 73 & 39.5 & 12/08/2010 \\
	Malta & 15/12/2010 & 73.5 & 43.5 & 02/10/2010 \\
	Malta & 26/10/2006 & 74 & 35.4 & 13/08/2006 \\
	Malta & 21/08/2006 & 75 & 38.2 & 07/06/2006 \\
	Malta & 03/09/2006 & 75 & 38.7 & 20/06/2006 \\
	Malta & 22/09/2006 & 75 & 34.5 & 09/07/2006 \\
	Malta & 19/08/2011 & 75 & 36.5 & 05/06/2011 \\
	Malta & 21/08/2006 & 76 & 37.9 & 06/06/2006 \\
	Malta & 12/09/2013 & 76 & 39.0 & 28/06/2013 \\
	Malta & 24/10/2010 & 77 & 40.0 & 08/08/2010 \\
	Malta & 24/10/2010 & 77.7 & 43.0 & 07/08/2010 \\
	Malta & 03/09/2006 & 78 & 39.0 & 17/06/2006 \\
	Malta & 15/12/2010 & 78 & 38.5 & 28/09/2010 \\
	Malta & 24/10/2010 & 79.5 & 40.0 & 05/08/2010 \\
	Malta & 30/10/2005 & 80 & 36.0 & 11/08/2005 \\
	Malta & 03/09/2006 & 80 & 36.5 & 15/06/2006 \\
	Malta & 21/08/2006 & 81 & 41.6 & 01/06/2006 \\
	Malta & 26/11/2012 & 81 & 45.5 & 06/09/2012 \\
	Malta & 03/09/2006 & 82 & 37.5 & 13/06/2006 \\
	Malta & 03/09/2006 & 82 & 43.0 & 13/06/2006 \\
	Malta & 26/10/2006 & 82 & 44.8 & 05/08/2006 \\
	Malta & 09/01/2009 & 82 & 47.5 & 19/10/2008 \\
	Malta & 24/10/2010 & 82 & 43.5 & 03/08/2010 \\
	Malta & 12/10/2006 & 83 & 39.7 & 21/07/2006 \\
	Malta & 10/12/2008 & 83 & 58.0 & 18/09/2008 \\
	Malta & 24/10/2010 & 83 & 39.5 & 02/08/2010 \\
	Malta & 24/10/2010 & 83 & 46.0 & 02/08/2010 \\
	Malta & 24/10/2010 & 83.5 & 43.0 & 01/08/2010 \\
	Malta & 15/12/2010 & 83.5 & 54.5 & 22/09/2010 \\
	Malta & 03/09/2006 & 84 & 45.5 & 11/06/2006 \\
	Malta & 12/10/2006 & 85 & 37.5 & 19/07/2006 \\
	Malta & 12/10/2006 & 85 & 40.8 & 19/07/2006 \\
	Malta & 24/10/2010 & 85 & 40.5 & 31/07/2010 \\
	Malta & 30/08/2012 & 85 & 49.0 & 06/06/2012 \\
	Malta & 12/10/2006 & 86 & 40.4 & 18/07/2006 \\
	Malta & 24/10/2010 & 86.5 & 43.0 & 29/07/2010 \\
	Malta & 24/10/2010 & 86.5 & 45.0 & 29/07/2010 \\
	Malta & 16/10/2005 & 87 & 42.5 & 21/07/2005 \\
	Malta & 30/10/2005 & 87 & 38.5 & 04/08/2005 \\
	Malta & 12/10/2006 & 87 & 40.6 & 17/07/2006 \\
	Malta & 07/01/2009 & 87 & 48.0 & 12/10/2008 \\
	Malta & 26/11/2012 & 87 & 47.5 & 31/08/2012 \\
	Malta & 30/10/2005 & 88 & 43.0 & 03/08/2005 \\
	Malta & 12/10/2006 & 88 & 41.8 & 16/07/2006 \\
	Malta & 12/10/2006 & 88 & 42.7 & 16/07/2006 \\
	Malta & 12/10/2006 & 89 & 42.9 & 15/07/2006 \\
	Malta & 14/12/2012 & 89 & 46.0 & 16/09/2012 \\
	Malta & 04/10/2013 & 89 & 42.0 & 07/07/2013 \\
	Malta & 24/10/2010 & 89.5 & 43.5 & 26/07/2010 \\
	Malta & 12/10/2006 & 90 & 44.8 & 14/07/2006 \\
	Malta & 10/12/2008 & 90 & 48.0 & 11/09/2008 \\
	Malta & 24/10/2010 & 90.5 & 44.0 & 25/07/2010 \\
	Malta & 12/10/2006 & 91 & 41.3 & 13/07/2006 \\
	Malta & 09/01/2009 & 91 & 50.0 & 10/10/2008 \\
	Malta & 04/10/2013 & 91 & 42.0 & 05/07/2013 \\
	Malta & 16/10/2005 & 92 & 41.0 & 16/07/2005 \\
	Malta & 30/10/2005 & 92 & 41.0 & 30/07/2005 \\
	Malta & 12/10/2006 & 92 & 39.5 & 12/07/2006 \\
	Malta & 12/10/2006 & 92 & 39.8 & 12/07/2006 \\
	Malta & 12/10/2006 & 92 & 41.3 & 12/07/2006 \\
	Malta & 12/10/2006 & 92 & 42.1 & 12/07/2006 \\
	Malta & 12/10/2006 & 92 & 49.3 & 12/07/2006 \\
	Malta & 10/12/2008 & 92 & 42.0 & 09/09/2008 \\
	Malta & 10/12/2008 & 92 & 48.5 & 09/09/2008 \\
	Malta & 10/12/2008 & 92 & 50.0 & 09/09/2008 \\
	Malta & 18/12/2007 & 93 & 57.5 & 16/09/2007 \\
	Malta & 10/12/2008 & 93 & 47.5 & 08/09/2008 \\
	Malta & 24/10/2010 & 93.5 & 46.0 & 22/07/2010 \\
	Malta & 12/10/2006 & 94 & 41.4 & 10/07/2006 \\
	Malta & 26/10/2006 & 94 & 44.0 & 24/07/2006 \\
	Malta & 24/10/2010 & 94 & 45.0 & 22/07/2010 \\
	Malta & 04/10/2013 & 94 & 42.0 & 02/07/2013 \\
	Malta & 16/10/2005 & 95 & 36.0 & 13/07/2005 \\
	Malta & 12/10/2006 & 95 & 43.1 & 09/07/2006 \\
	Malta & 09/01/2009 & 95 & 48.5 & 06/10/2008 \\
	Malta & 09/01/2009 & 95 & 48.5 & 06/10/2008 \\
	Malta & 12/10/2006 & 96 & 43.5 & 08/07/2006 \\
	Malta & 07/01/2009 & 96 & 46.5 & 03/10/2008 \\
	Malta & 30/10/2005 & 97 & 43.5 & 25/07/2005 \\
	Malta & 26/10/2006 & 97 & 46.7 & 21/07/2006 \\
	Malta & 10/12/2008 & 97 & 45.5 & 04/09/2008 \\
	Malta & 09/01/2009 & 97 & 46.5 & 04/10/2008 \\
	Malta & 26/11/2012 & 97 & 48.0 & 21/08/2012 \\
	Malta & 12/10/2006 & 98 & 43.7 & 06/07/2006 \\
	Malta & 12/10/2006 & 98 & 45.0 & 06/07/2006 \\
	Malta & 07/11/2006 & 98 & 42.2 & 01/08/2006 \\
	Malta & 09/01/2009 & 98 & 47.5 & 03/10/2008 \\
	Malta & 15/12/2010 & 98 & 49.0 & 08/09/2010 \\
	Malta & 12/10/2006 & 99 & 44.0 & 05/07/2006 \\
	Malta & 07/11/2006 & 99 & 39.5 & 31/07/2006 \\
	Malta & 07/11/2006 & 99 & 40.6 & 31/07/2006 \\
	Malta & 07/11/2006 & 99 & 49.7 & 31/07/2006 \\
	Malta & 26/11/2006 & 99 & 46.8 & 19/08/2006 \\
	Malta & 18/12/2007 & 99 & 57.0 & 10/09/2007 \\
	Malta & 10/12/2008 & 99 & 46.0 & 02/09/2008 \\
	Malta & 10/12/2008 & 99 & 51.0 & 02/09/2008 \\
	Malta & 10/12/2008 & 99 & 52.0 & 02/09/2008 \\
	Malta & 10/12/2008 & 99 & 80.5 & 02/09/2008 \\
	Malta & 06/02/2009 & 99 & 47.0 & 30/10/2008 \\
	Malta & 28/11/2010 & 99 & 51.0 & 21/08/2010 \\
	Malta & 16/11/2011 & 99 & 49.5 & 09/08/2011 \\
	Malta & 16/10/2005 & 100 & 44.0 & 08/07/2005 \\
	Malta & 12/10/2006 & 100 & 45.4 & 04/07/2006 \\
	Malta & 07/11/2006 & 100 & 50.0 & 30/07/2006 \\
	Malta & 26/11/2006 & 100 & 47.6 & 18/08/2006 \\
	Malta & 10/12/2008 & 100 & 46.0 & 01/09/2008 \\
	Malta & 07/01/2009 & 100 & 51.0 & 29/09/2008 \\
	Malta & 09/01/2009 & 100 & 46.0 & 01/10/2008 \\
	Malta & 09/01/2009 & 100 & 49.5 & 01/10/2008 \\
	Malta & 09/01/2009 & 100 & 55.0 & 01/10/2008 \\
	Malta & 09/01/2009 & 100 & 56.5 & 01/10/2008 \\
	Malta & 08/10/2009 & 100 & 88.0 & 30/06/2009 \\
	Malta & 26/11/2012 & 100 & 51.0 & 18/08/2012 \\
	Malta & 28/11/2010 & 100.5 & 46.5 & 19/08/2010 \\
	Malta & 15/12/2010 & 100.5 & 46.5 & 05/09/2010 \\
	Malta & 12/10/2006 & 101 & 44.6 & 03/07/2006 \\
	Malta & 07/11/2006 & 101 & 45.6 & 29/07/2006 \\
	Malta & 26/11/2006 & 101 & 42.5 & 17/08/2006 \\
	Malta & 10/12/2008 & 101 & 46.0 & 31/08/2008 \\
	Malta & 18/01/2011 & 101 & 50.5 & 09/10/2010 \\
	Malta & 14/12/2012 & 101 & 54.0 & 04/09/2012 \\
	Malta & 10/12/2008 & 102 & 47.0 & 30/08/2008 \\
	Malta & 10/12/2008 & 102 & 50.5 & 30/08/2008 \\
	Malta & 09/01/2009 & 102 & 48.0 & 29/09/2008 \\
	Malta & 18/01/2011 & 102 & 50.5 & 08/10/2010 \\
	Malta & 18/09/2005 & 103 & 36.0 & 07/06/2005 \\
	Malta & 04/10/2005 & 103 & 47.0 & 23/06/2005 \\
	Malta & 26/10/2006 & 103 & 43.7 & 15/07/2006 \\
	Malta & 10/12/2008 & 103 & 44.0 & 29/08/2008 \\
	Malta & 10/12/2008 & 103 & 47.5 & 29/08/2008 \\
	Malta & 10/12/2008 & 103 & 49.0 & 29/08/2008 \\
	Malta & 09/01/2009 & 103 & 48.0 & 28/09/2008 \\
	Malta & 06/02/2009 & 103 & 54.0 & 26/10/2008 \\
	Malta & 16/11/2011 & 103 & 49.5 & 05/08/2011 \\
	Malta & 15/12/2010 & 103.5 & 48.0 & 02/09/2010 \\
	Malta & 15/12/2010 & 104.5 & 53.5 & 01/09/2010 \\
	Malta & 12/10/2006 & 105 & 46.8 & 29/06/2006 \\
	Malta & 12/10/2006 & 105 & 47.4 & 29/06/2006 \\
	Malta & 26/10/2006 & 105 & 51.4 & 13/07/2006 \\
	Malta & 26/10/2006 & 105 & 52.5 & 13/07/2006 \\
	Malta & 07/11/2006 & 105 & 46.9 & 25/07/2006 \\
	Malta & 07/11/2006 & 105 & 47.4 & 25/07/2006 \\
	Malta & 10/12/2008 & 105 & 46.0 & 27/08/2008 \\
	Malta & 10/12/2008 & 105 & 52.0 & 27/08/2008 \\
	Malta & 10/12/2008 & 105 & 53.5 & 27/08/2008 \\
	Malta & 09/01/2009 & 105 & 47.0 & 26/09/2008 \\
	Malta & 06/02/2009 & 105 & 50.5 & 24/10/2008 \\
	Malta & 18/01/2011 & 105 & 54.0 & 05/10/2010 \\
	Malta & 16/11/2011 & 105 & 47.0 & 03/08/2011 \\
	Malta & 28/11/2010 & 105.5 & 52.0 & 14/08/2010 \\
	Malta & 30/10/2005 & 106 & 42.0 & 16/07/2005 \\
	Malta & 12/10/2006 & 106 & 46.8 & 28/06/2006 \\
	Malta & 07/11/2006 & 106 & 42.3 & 24/07/2006 \\
	Malta & 26/11/2006 & 106 & 45.5 & 12/08/2006 \\
	Malta & 09/01/2008 & 106 & 100.0 & 25/09/2007 \\
	Malta & 10/12/2008 & 106 & 48.0 & 26/08/2008 \\
	Malta & 10/12/2008 & 106 & 52.0 & 26/08/2008 \\
	Malta & 09/01/2009 & 106 & 54.5 & 25/09/2008 \\
	Malta & 15/12/2010 & 106 & 42.5 & 31/08/2010 \\
	Malta & 29/10/2013 & 106 & 48.0 & 15/07/2013 \\
	Malta & 28/11/2010 & 106.5 & 46.5 & 13/08/2010 \\
	Malta & 26/10/2006 & 107 & 42.8 & 11/07/2006 \\
	Malta & 07/11/2006 & 107 & 47.3 & 23/07/2006 \\
	Malta & 26/11/2006 & 107 & 50.0 & 11/08/2006 \\
	Malta & 10/12/2008 & 107 & 46.0 & 25/08/2008 \\
	Malta & 10/12/2008 & 107 & 50.5 & 25/08/2008 \\
	Malta & 07/01/2009 & 107 & 49.5 & 22/09/2008 \\
	Malta & 14/12/2012 & 107 & 49.0 & 29/08/2012 \\
	Malta & 12/10/2006 & 108 & 55.4 & 26/06/2006 \\
	Malta & 26/10/2006 & 108 & 47.0 & 10/07/2006 \\
	Malta & 07/11/2006 & 108 & 45.7 & 22/07/2006 \\
	Malta & 07/11/2006 & 108 & 47.2 & 22/07/2006 \\
	Malta & 26/11/2006 & 108 & 49.2 & 10/08/2006 \\
	Malta & 09/01/2009 & 108 & 47.0 & 23/09/2008 \\
	Malta & 06/02/2009 & 108 & 44.0 & 21/10/2008 \\
	Malta & 28/11/2010 & 108 & 50.5 & 12/08/2010 \\
	Malta & 07/11/2006 & 109 & 45.8 & 21/07/2006 \\
	Malta & 07/11/2006 & 109 & 47.2 & 21/07/2006 \\
	Malta & 26/11/2006 & 109 & 49.5 & 09/08/2006 \\
	Malta & 18/12/2007 & 109 & 49.0 & 31/08/2007 \\
	Malta & 10/12/2008 & 109 & 48.0 & 23/08/2008 \\
	Malta & 28/11/2010 & 109 & 55.5 & 11/08/2010 \\
	Malta & 18/01/2011 & 109 & 49.0 & 01/10/2010 \\
	Malta & 14/12/2012 & 109 & 51.0 & 27/08/2012 \\
	Malta & 26/10/2006 & 110 & 47.8 & 08/07/2006 \\
	Malta & 18/12/2007 & 110 & 58.0 & 30/08/2007 \\
	Malta & 09/01/2009 & 110 & 48.0 & 21/09/2008 \\
	Malta & 09/01/2009 & 110 & 50.5 & 21/09/2008 \\
	Malta & 06/02/2009 & 110 & 51.0 & 19/10/2008 \\
	Malta & 15/12/2010 & 110 & 55.0 & 27/08/2010 \\
	Malta & 16/10/2005 & 111 & 51.5 & 27/06/2005 \\
	Malta & 07/11/2006 & 111 & 49.0 & 19/07/2006 \\
	Malta & 18/12/2007 & 111 & 55.0 & 29/08/2007 \\
	Malta & 10/12/2008 & 111 & 52.5 & 21/08/2008 \\
	Malta & 07/01/2009 & 111 & 53.5 & 18/09/2008 \\
	Malta & 09/01/2009 & 111 & 49.5 & 20/09/2008 \\
	Malta & 18/01/2011 & 111 & 54.0 & 29/09/2010 \\
	Malta & 14/12/2012 & 111 & 49.5 & 25/08/2012 \\
	Malta & 14/12/2012 & 111 & 55.5 & 25/08/2012 \\
	Malta & 29/10/2013 & 111 & 53.0 & 10/07/2013 \\
	Malta & 07/11/2006 & 112 & 42.0 & 18/07/2006 \\
	Malta & 18/12/2007 & 112 & 58.5 & 28/08/2007 \\
	Malta & 07/01/2009 & 112 & 47.0 & 17/09/2008 \\
	Malta & 09/01/2009 & 112 & 51.5 & 19/09/2008 \\
	Malta & 06/02/2009 & 112 & 53.0 & 17/10/2008 \\
	Malta & 06/02/2009 & 112 & 53.0 & 17/10/2008 \\
	Malta & 06/02/2009 & 112 & 55.0 & 17/10/2008 \\
	Malta & 30/12/2010 & 112 & 51.0 & 09/09/2010 \\
	Malta & 10/12/2008 & 113 & 53.0 & 19/08/2008 \\
	Malta & 18/01/2011 & 113 & 51.5 & 27/09/2010 \\
	Malta & 26/10/2006 & 114 & 42.3 & 04/07/2006 \\
	Malta & 26/11/2006 & 114 & 47.5 & 04/08/2006 \\
	Malta & 07/01/2009 & 114 & 46.5 & 15/09/2008 \\
	Malta & 07/01/2009 & 114 & 51.5 & 15/09/2008 \\
	Malta & 15/12/2010 & 114 & 49.0 & 23/08/2010 \\
	Malta & 16/11/2011 & 114 & 47.5 & 25/07/2011 \\
	Malta & 07/11/2006 & 115 & 41.3 & 15/07/2006 \\
	Malta & 10/12/2008 & 115 & 53.0 & 17/08/2008 \\
	Malta & 07/01/2009 & 115 & 50.0 & 14/09/2008 \\
	Malta & 07/01/2009 & 115 & 54.5 & 14/09/2008 \\
	Malta & 09/01/2009 & 115 & 52.5 & 16/09/2008 \\
	Malta & 28/11/2010 & 115 & 49.5 & 05/08/2010 \\
	Malta & 15/12/2010 & 115 & 48.5 & 22/08/2010 \\
	Malta & 18/01/2011 & 115 & 54.5 & 25/09/2010 \\
	Malta & 14/12/2012 & 115 & 47.0 & 21/08/2012 \\
	Malta & 07/11/2006 & 116 & 51.7 & 14/07/2006 \\
	Malta & 15/12/2010 & 116 & 54.5 & 21/08/2010 \\
	Malta & 14/12/2012 & 116 & 54.5 & 20/08/2012 \\
	Malta & 29/10/2013 & 116 & 54.0 & 05/07/2013 \\
	Malta & 26/10/2006 & 117 & 58.5 & 01/07/2006 \\
	Malta & 07/11/2006 & 117 & 46.9 & 13/07/2006 \\
	Malta & 10/12/2008 & 117 & 48.0 & 15/08/2008 \\
	Malta & 07/01/2009 & 117 & 45.0 & 12/09/2008 \\
	Malta & 09/01/2009 & 117 & 50.0 & 14/09/2008 \\
	Malta & 15/12/2010 & 117.5 & 41.5 & 19/08/2010 \\
	Malta & 07/11/2006 & 118 & 43.6 & 12/07/2006 \\
	Malta & 26/11/2006 & 118 & 41.3 & 31/07/2006 \\
	Malta & 07/01/2009 & 118 & 52.5 & 11/09/2008 \\
	Malta & 09/01/2009 & 118 & 46.5 & 13/09/2008 \\
	Malta & 15/12/2010 & 118 & 50.0 & 19/08/2010 \\
	Malta & 18/01/2011 & 118 & 52.0 & 22/09/2010 \\
	Malta & 16/11/2011 & 118 & 52.5 & 21/07/2011 \\
	Malta & 15/12/2010 & 118.5 & 47.0 & 18/08/2010 \\
	Malta & 26/10/2006 & 119 & 45.8 & 29/06/2006 \\
	Malta & 26/10/2006 & 119 & 50.2 & 29/06/2006 \\
	Malta & 18/12/2007 & 119 & 60.0 & 21/08/2007 \\
	Malta & 09/01/2009 & 119 & 45.0 & 12/09/2008 \\
	Malta & 06/02/2009 & 119 & 54.5 & 10/10/2008 \\
	Malta & 18/01/2011 & 119 & 56.5 & 21/09/2010 \\
	Malta & 16/11/2011 & 119 & 41.5 & 20/07/2011 \\
	Malta & 14/12/2012 & 119 & 58.5 & 17/08/2012 \\
	Malta & 15/12/2010 & 119.5 & 46.0 & 17/08/2010 \\
	Malta & 10/12/2008 & 120 & 47.5 & 12/08/2008 \\
	Malta & 16/11/2011 & 120 & 49.0 & 19/07/2011 \\
	Malta & 26/11/2007 & 120.5 & 53.0 & 28/07/2007 \\
	Malta & 30/10/2005 & 121 & 45.0 & 01/07/2005 \\
	Malta & 12/10/2006 & 121 & 45.0 & 13/06/2006 \\
	Malta & 06/02/2009 & 121 & 53.0 & 08/10/2008 \\
	Malta & 15/12/2010 & 121 & 47.0 & 16/08/2010 \\
	Malta & 16/11/2011 & 121 & 56.0 & 18/07/2011 \\
	Malta & 14/12/2012 & 121 & 56.0 & 15/08/2012 \\
	Malta & 18/12/2007 & 122 & 54.0 & 18/08/2007 \\
	Malta & 07/01/2009 & 122 & 48.0 & 07/09/2008 \\
	Malta & 09/01/2009 & 122 & 55.5 & 09/09/2008 \\
	Malta & 06/02/2009 & 122 & 50.0 & 07/10/2008 \\
	Malta & 15/12/2010 & 122.5 & 49.5 & 14/08/2010 \\
	Malta & 07/01/2009 & 123 & 48.0 & 06/09/2008 \\
	Malta & 09/01/2009 & 123 & 47.0 & 08/09/2008 \\
	Malta & 06/02/2009 & 123 & 56.5 & 06/10/2008 \\
	Malta & 06/02/2009 & 123 & 58.5 & 06/10/2008 \\
	Malta & 18/01/2011 & 123 & 57.5 & 17/09/2010 \\
	Malta & 14/12/2012 & 123 & 52.0 & 13/08/2012 \\
	Malta & 26/11/2006 & 124 & 47.8 & 25/07/2006 \\
	Malta & 09/01/2009 & 124 & 50.5 & 07/09/2008 \\
	Malta & 09/01/2009 & 125 & 47.5 & 06/09/2008 \\
	Malta & 06/02/2009 & 125 & 51.5 & 04/10/2008 \\
	Malta & 14/12/2012 & 125 & 57.0 & 11/08/2012 \\
	Malta & 06/02/2009 & 126 & 51.0 & 03/10/2008 \\
	Malta & 18/01/2011 & 126 & 56.5 & 14/09/2010 \\
	Malta & 06/02/2009 & 127 & 46.0 & 02/10/2008 \\
	Malta & 06/02/2009 & 127 & 54.5 & 02/10/2008 \\
	Malta & 18/01/2011 & 127 & 58.0 & 13/09/2010 \\
	Malta & 18/01/2011 & 129 & 51.5 & 11/09/2010 \\
	Malta & 18/01/2011 & 129 & 51.5 & 11/09/2010 \\
	Malta & 15/12/2010 & 129.5 & 51.5 & 07/08/2010 \\
	Malta & 18/12/2007 & 130 & 59.5 & 10/08/2007 \\
	Malta & 10/12/2008 & 130 & 77.0 & 02/08/2008 \\
	Malta & 07/01/2009 & 130 & 50.0 & 30/08/2008 \\
	Malta & 18/01/2011 & 131 & 58.0 & 09/09/2010 \\
	Malta & 14/12/2012 & 131 & 58.0 & 05/08/2012 \\
	Malta & 15/12/2010 & 132.5 & 52.0 & 04/08/2010 \\
	Malta & 18/01/2011 & 134 & 57.5 & 06/09/2010 \\
	Malta & 16/11/2011 & 134 & 55.5 & 05/07/2011 \\
	Malta & 26/11/2006 & 135 & 47.3 & 14/07/2006 \\
	Malta & 09/01/2009 & 135 & 48.5 & 27/08/2008 \\
	Malta & 06/02/2009 & 136 & 54.5 & 23/09/2008 \\
	Malta & 18/01/2011 & 136 & 56.0 & 04/09/2010 \\
	Malta & 06/02/2009 & 137 & 46.5 & 22/09/2008 \\
	Malta & 16/11/2011 & 137 & 52.5 & 02/07/2011 \\
	Malta & 26/11/2007 & 137.5 & 54.0 & 11/07/2007 \\
	Malta & 26/11/2006 & 138 & 62.1 & 11/07/2006 \\
	Malta & 06/02/2009 & 139 & 51.5 & 20/09/2008 \\
	Malta & 06/02/2009 & 140 & 54.5 & 19/09/2008 \\
	Malta & 18/12/2007 & 141 & 51.5 & 30/07/2007 \\
	Malta & 06/02/2009 & 141 & 49.5 & 18/09/2008 \\
	Malta & 06/02/2009 & 141 & 52.5 & 18/09/2008 \\
	Malta & 06/02/2009 & 142 & 51.5 & 17/09/2008 \\
	Malta & 18/01/2011 & 146 & 62.0 & 25/08/2010 \\
	Malta & 15/12/2010 & 148.5 & 53.5 & 19/07/2010 \\
	Malta & 18/01/2011 & 149 & 65.0 & 22/08/2010 \\
	Malta & 30/12/2010 & 149.5 & 56.5 & 02/08/2010 \\
	Malta & 06/02/2009 & 151 & 56.5 & 08/09/2008 \\
	Malta & 29/04/2010 & 303 & 75.0 & 30/06/2009 \\
	Malta & 13/05/2010 & 317 & 90.0 & 30/06/2009 \\
	Malta & 24/05/2010 & 328 & 72.0 & 30/06/2009 \\
	Malta & 26/05/2010 & 330 & 83.0 & 30/06/2009 \\
	Malta & 26/05/2010 & 330 & 92.0 & 30/06/2009 \\
	Malta & 30/05/2010 & 334 & 95.0 & 30/06/2009 \\
	Malta & 27/07/2009 & 387 & 91.0 & 05/07/2008 \\
	Malta & 27/07/2009 & 387 & 94.0 & 05/07/2008 \\
	Malta & 15/09/2009 & 442 & 93.0 & 30/06/2008 \\
	Malta & 15/09/2009 & 442 & 111.0 & 30/06/2008 \\
	Malta & 29/09/2009 & 456 & 101.5 & 30/06/2008 \\
	Malta & 02/10/2009 & 459 & 103.0 & 30/06/2008 \\
	Malta & 02/10/2009 & 459 & 109.0 & 30/06/2008 \\
	Malta & 02/10/2009 & 459 & 109.0 & 30/06/2008 \\
	Malta & 02/10/2009 & 459 & 120.0 & 30/06/2008 \\
	Malta & 07/10/2009 & 464 & 92.0 & 30/06/2008 \\
	Malta & 07/10/2009 & 464 & 104.0 & 30/06/2008 \\
	Malta & 08/10/2009 & 465 & 100.0 & 30/06/2008 \\
	Malta & 08/10/2009 & 465 & 101.0 & 30/06/2008 \\
	Malta & 08/10/2009 & 465 & 105.5 & 30/06/2008 \\
	Malta & 08/10/2009 & 465 & 106.0 & 30/06/2008 \\
	Malta & 29/10/2009 & 486 & 76.0 & 30/06/2008 \\
	Malta & 29/10/2009 & 486 & 107.0 & 30/06/2008 \\
	Malta & 29/10/2009 & 486 & 110.0 & 30/06/2008 \\
	Malta & 01/11/2009 & 489 & 98.0 & 30/06/2008 \\
	Malta & 03/11/2009 & 491 & 102.5 & 30/06/2008 \\
	Malta & 06/11/2009 & 494 & 110.0 & 30/06/2008 \\
	Malta & 30/11/2009 & 518 & 110.0 & 30/06/2008 \\
	Malta & 09/12/2009 & 527 & 106.0 & 30/06/2008 \\
	Malta & 06/02/2010 & 586 & 108.0 & 30/06/2008 \\
	Malta & 01/05/2010 & 670 & 104.0 & 30/06/2008 \\
	Malta & 24/05/2010 & 693 & 104.0 & 30/06/2008 \\
	Malta & 26/05/2010 & 695 & 121.0 & 30/06/2008 \\
	Malta & 30/05/2010 & 699 & 108.0 & 30/06/2008 \\
	Malta & 15/09/2009 & 808 & 104.0 & 30/06/2007 \\
	Malta & 02/10/2009 & 825 & 131.0 & 30/06/2007 \\
	Malta & 27/10/2009 & 850 & 105.0 & 30/06/2007 \\
	Malta & 14/12/2009 & 898 & 116.0 & 30/06/2007 \\
	Malta & 20/03/2010 & 994 & 113.0 & 30/06/2007 \\
	Malta & 15/05/2010 & 1050 & 120.0 & 30/06/2007 \\
	Malta & 24/05/2010 & 1059 & 125.0 & 30/06/2007 \\
	Malta & 26/05/2010 & 1061 & 121.0 & 30/06/2007 \\
	Malta & 26/05/2010 & 1061 & 122.0 & 30/06/2007 \\
	Malta & 30/05/2010 & 1065 & 122.0 & 30/06/2007 \\
	Malta & 30/05/2010 & 1065 & 122.0 & 30/06/2007 \\
	Malta & 13/06/2010 & 1079 & 114.0 & 30/06/2007
\end{longtable}
\begin{longtable}[c]{llllllll}
	\caption{Monthly population-averaged GSI for 7 populations around the world (code and source): Taiwan (TAIW, \citealt{Wu:2001es}), Malta (MAL, \citealt{Gatt:2015bh}) , Balearic Islands (BAL, \citealt{Massuti:1995wx} and this work), North Carolina (NCAROL,  \citealt{Schwenke:2008tva}), South West India (SWINDIA, \citealt{Rajesh:2016hh}), Japan (JAP,  \citealt{Furukawa:2012kq}) and California (CALIF, \citealt{ZunigaFlores:2011gz}). The mean, standard deviation and delta Sea Surface Temperature (SST) are indicated.}
	\label{tab:table-2}\\
	\textbf{Area} & \textbf{Month} & \textbf{Mean SST }& \textbf{SD SST} & \textbf{Delta SST} & \textbf{Mean Latitude} & \textbf{Mean IGS} & \textbf{N (IGS)} \\
	\endfirsthead
	\multicolumn{8}{c}%
	{{\bfseries Table \thetable\ continued from previous page}} \\
	\textbf{Area} & \textbf{Month} & \textbf{Mean SST }& \textbf{SD SST} & \textbf{Delta SST} & \textbf{Mean Latitude} & \textbf{Mean IGS} & \textbf{N (IGS)} \\
	\endhead
	TAIW & 1 & 22.752 & 0.502 & 0.063 & 23.350 & 3.713 & NA \\
	TAIW & 2 & 23.242 & 0.614 & 0.490 & 23.350 & 5.090 & NA \\
	TAIW & 3 & 24.515 & 0.546 & 1.273 & 23.350 & 5.150 & NA \\
	TAIW & 4 & 26.445 & 0.404 & 1.930 & 23.350 & 4.132 & NA \\
	TAIW & 5 & 27.714 & 0.480 & 1.269 & 23.350 & 3.952 & NA \\
	TAIW & 6 & 28.717 & 0.340 & 1.003 & 23.350 & 4.012 & NA \\
	TAIW & 7 & 28.759 & 0.387 & 0.042 & 23.350 & 2.814 & NA \\
	TAIW & 8 & 28.281 & 0.309 & -0.478 & 23.350 & 3.533 & NA \\
	TAIW & 9 & 26.975 & 0.549 & -1.305 & 23.350 & 1.796 & NA \\
	TAIW & 10 & 25.710 & 0.638 & -1.265 & 23.350 & 1.617 & NA \\
	TAIW & 11 & 23.774 & 0.341 & -1.936 & 23.350 & 2.275 & NA \\
	TAIW & 12 & 22.688 & 0.307 & -1.086 & 23.350 & 1.976 & NA \\
	MAL & 1 & 15.186 & 0.667 & -1.003 & 35.730 & NA & NA \\
	MAL & 2 & 15.009 & 0.606 & -0.177 & 35.730 & NA & NA \\
	MAL & 3 & 15.927 & 0.535 & 0.918 & 35.730 & NA & NA \\
	MAL & 4 & 18.538 & 0.453 & 2.612 & 35.730 & NA & NA \\
	MAL & 5 & 21.830 & 0.748 & 3.291 & 35.730 & 8.656 & NA \\
	MAL & 6 & 25.547 & 0.589 & 3.718 & 35.730 & 6.035 & NA \\
	MAL & 7 & 26.472 & 0.631 & 0.925 & 35.730 & 6.436 & NA \\
	MAL & 8 & 25.885 & 0.524 & -0.587 & 35.730 & NA & NA \\
	MAL & 9 & 23.757 & 0.211 & -2.128 & 35.730 & 2.739 & NA \\
	MAL & 10 & 21.009 & 0.921 & -2.748 & 35.730 & 2.535 & NA \\
	MAL & 11 & 18.184 & 0.597 & -2.825 & 35.730 & 1.341 & NA \\
	MAL & 12 & 16.189 & 0.675 & -1.995 & 35.730 & 1.259 & NA \\
	BAL & 1 & 13.669 & 0.377 & -0.884 & 39.775 & NA & NA \\
	BAL & 2 & 13.755 & 0.417 & 0.086 & 39.775 & NA & NA \\
	BAL & 3 & 15.246 & 0.559 & 1.491 & 39.775 & NA & NA \\
	BAL & 4 & 17.981 & 0.792 & 2.735 & 39.775 & NA & NA \\
	BAL & 5 & 22.001 & 0.862 & 4.020 & 39.775 & 2.581 & NA \\
	BAL & 6 & 25.317 & 0.712 & 3.316 & 39.775 & 13.410 & NA \\
	BAL & 7 & 26.441 & 0.719 & 1.124 & 39.775 & 10.369 & NA \\
	BAL & 8 & 25.059 & 0.386 & -1.382 & 39.775 & 8.848 & NA \\
	BAL & 9 & 22.831 & 0.646 & -2.229 & 39.775 & 6.544 & NA \\
	BAL & 10 & 19.207 & 0.893 & -3.624 & 39.775 & 3.272 & NA \\
	BAL & 11 & 16.152 & 0.634 & -3.054 & 39.775 & 1.521 & NA \\
	BAL & 12 & 14.553 & 0.517 & -1.600 & 39.775 & NA & NA \\
	NCAROL & 1 & 18.394 & 0.689 & -0.850 & 35.103 & 2.559 & 4 \\
	NCAROL & 2 & 18.659 & 1.007 & 0.265 & 35.103 & NA & NA \\
	NCAROL & 3 & 19.760 & 0.728 & 1.101 & 35.103 & 1.681 & 6 \\
	NCAROL & 4 & 21.772 & 1.307 & 2.012 & 35.103 & 2.829 & 28 \\
	NCAROL & 5 & 25.090 & 0.330 & 3.318 & 35.103 & 4.026 & 47 \\
	NCAROL & 6 & 27.268 & 0.317 & 2.178 & 35.103 & 3.472 & 28 \\
	NCAROL & 7 & 27.713 & 0.656 & 0.445 & 35.103 & 2.967 & 29 \\
	NCAROL & 8 & 26.237 & 0.457 & -1.476 & 35.103 & 1.041 & 19 \\
	NCAROL & 9 & 24.582 & 0.559 & -1.655 & 35.103 & 0.957 & 27 \\
	NCAROL & 10 & 22.370 & 0.528 & -2.211 & 35.103 & 0.844 & 8 \\
	NCAROL & 11 & 20.531 & 0.738 & -1.840 & 35.103 & 0.788 & 3 \\
	NCAROL & 12 & 19.244 & 0.473 & -1.287 & 35.103 & NA & NA \\
	SWINDIA & 1 & 28.397 & 0.124 & 0.163 & 14.435 & 2.312 & NA \\
	SWINDIA & 2 & 28.920 & 0.280 & 0.523 & 14.435 & 4.043 & NA \\
	SWINDIA & 3 & 29.472 & 0.279 & 0.553 & 14.435 & 1.652 & NA \\
	SWINDIA & 4 & 29.905 & 0.553 & 0.433 & 14.435 & 2.942 & NA \\
	SWINDIA & 5 & 28.555 & 0.802 & -1.350 & 14.435 & 3.225 & NA \\
	SWINDIA & 6 & 27.270 & 0.972 & -1.285 & 14.435 & NA & NA \\
	SWINDIA & 7 & 27.097 & 0.825 & -0.173 & 14.435 & NA & NA \\
	SWINDIA & 8 & 27.685 & 0.618 & 0.588 & 14.435 & 6.387 & NA \\
	SWINDIA & 9 & 28.870 & 0.652 & 1.185 & 14.435 & 4.751 & NA \\
	SWINDIA & 10 & 29.033 & 0.243 & 0.163 & 14.435 & 4.357 & NA \\
	SWINDIA & 11 & 28.625 & 0.163 & -0.408 & 14.435 & 3.524 & NA \\
	SWINDIA & 12 & 28.234 & 0.220 & -0.391 & 14.435 & 3.382 & NA \\
	JAP & 1 & 14.558 & 0.469 & -1.113 & 33.708 & 0.800 & 2 \\
	JAP & 2 & 14.476 & 0.547 & -0.081 & 33.708 & 0.850 & 11 \\
	JAP & 3 & 15.692 & 0.461 & 1.216 & 33.708 & 1.450 & 4 \\
	JAP & 4 & 17.809 & 0.482 & 2.117 & 33.708 & 1.806 & 6 \\
	JAP & 5 & 20.508 & 0.493 & 2.699 & 33.708 & 2.119 & 28 \\
	JAP & 6 & 25.198 & 0.948 & 4.690 & 33.708 & 6.813 & 41 \\
	JAP & 7 & 27.333 & 0.460 & 2.135 & 33.708 & 9.750 & 5 \\
	JAP & 8 & 26.266 & 0.524 & -1.066 & 33.708 & 4.981 & 8 \\
	JAP & 9 & 23.700 & 0.577 & -2.566 & 33.708 & 0.825 & 15 \\
	JAP & 10 & 20.555 & 0.565 & -3.145 & 33.708 & 0.513 & 42 \\
	JAP & 11 & 18.173 & 0.333 & -2.382 & 33.708 & 0.588 & 29 \\
	JAP & 12 & 15.670 & 0.618 & -2.503 & 33.708 & 0.675 & 26 \\
	CALIF & 1 & 20.195 & 0.655 & -0.843 & 23.833 & 8.700 & NA \\
	CALIF & 2 & 19.953 & 0.533 & -0.242 & 23.833 & NA & NA \\
	CALIF & 3 & 20.390 & 0.252 & 0.437 & 23.833 & 5.021 & NA \\
	CALIF & 4 & 21.651 & 0.460 & 1.260 & 23.833 & 3.991 & NA \\
	CALIF & 5 & 23.125 & 0.775 & 1.474 & 23.833 & 6.137 & NA \\
	CALIF & 6 & 25.129 & 1.053 & 2.004 & 23.833 & 5.880 & NA \\
	CALIF & 7 & 26.736 & 0.383 & 1.607 & 23.833 & 6.137 & NA \\
	CALIF & 8 & 27.510 & 0.120 & 0.775 & 23.833 & 4.936 & NA \\
	CALIF & 9 & 26.585 & 0.837 & -0.925 & 23.833 & 4.421 & NA \\
	CALIF & 10 & 24.965 & 1.337 & -1.620 & 23.833 & 3.734 & NA \\
	CALIF & 11 & 22.193 & 0.625 & -2.773 & 23.833 & 5.236 & NA \\
	CALIF & 12 & 21.038 & 0.485 & -1.154 & 23.833 & NA & NA
\end{longtable}
